Kernel(s) for Problems With no Kernel: On Out-Trees With Many Leaves

The {\sc $k$-Leaf Out-Branching} problem is to find an out-branching (i.e. a rooted oriented spanning tree) with at least $k$ leaves in a given digraph. The problem has recently received much attention from the viewpoint of parameterized algorithms {alonLNCS4596,AlonFGKS07fsttcs,BoDo2,KnLaRo}. In this paper we step aside and take a kernelization based approach to the {\sc $k$-Leaf-Out-Branching} problem. We give the first polynomial kernel for {\sc Rooted $k$-Leaf-Out-Branching}, a variant of {\sc $k$-Leaf-Out-Branching} where the root of the tree searched for is also a part of the input. Our kernel has cubic size and is obtained using extremal combinatorics. For the {\sc $k$-Leaf-Out-Branching} problem we show that no polynomial kernel is possible unless polynomial hierarchy collapses to third level %$PH=\Sigma_p^3$ by applying a recent breakthrough result by Bodlaender et al. {BDFH08} in a non-trivial fashion. However our positive results for {\sc Rooted $k$-Leaf-Out-Branching} immediately imply that the seemingly intractable the {\sc $k$-Leaf-Out-Branching} problem admits a data reduction to $n$ independent $O(k^3)$ kernels. These two results, tractability and intractability side by side, are the first separating {\it many-to-one kernelization} from {\it Turing kernelization}. This answers affirmatively an open problem regarding "cheat kernelization" raised in {IWPECOPEN08}.

==> fig1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5085,2397)(0,-10)
\put(801,325){\blacken\ellipse{194}{194}}
\put(801,325){\ellipse{194}{194}}
\put(1497,325){\blacken\ellipse{194}{194}}
\put(1497,325){\ellipse{194}{194}}
\put(2195,325){\blacken\ellipse{194}{194}}
\put(2195,325){\ellipse{194}{194}}
\put(3587,325){\blacken\ellipse{194}{194}}
\put(3587,325){\ellipse{194}{194}}
\put(4283,325){\blacken\ellipse{194}{194}}
\put(4283,325){\ellipse{194}{194}}
\put(105,1718){\blacken\ellipse{194}{194}}
\put(105,1718){\ellipse{194}{194}}
\put(801,1718){\blacken\ellipse{194}{194}}
\put(801,1718){\ellipse{194}{194}}
\put(1497,1718){\blacken\ellipse{194}{194}}
\put(1497,1718){\ellipse{194}{194}}
\put(2195,1718){\blacken\ellipse{194}{194}}
\put(2195,1718){\ellipse{194}{194}}
\put(2890,1718){\blacken\ellipse{194}{194}}
\put(2890,1718){\ellipse{194}{194}}
\put(3587,1718){\blacken\ellipse{194}{194}}
\put(3587,1718){\ellipse{194}{194}}
\put(4283,1718){\blacken\ellipse{194}{194}}
\put(4283,1718){\ellipse{194}{194}}
\put(4980,1718){\blacken\ellipse{194}{194}}
\put(4980,1718){\ellipse{194}{194}}
\put(2890,325){\blacken\ellipse{194}{194}}
\put(2890,325){\ellipse{194}{194}}
\thicklines
\path(2499,1369)(2499,891)
\blacken\path(2446.775,995.450)(2499.000,891.000)(2551.225,995.450)(2446.775,995.450)
\thinlines
\path(801,325)(1410,325)
\blacken\thicklines
\path(1340.370,298.885)(1410.000,325.000)(1340.370,351.115)(1340.370,298.885)
\thinlines
\path(1497,325)(2107,325)
\blacken\thicklines
\path(2037.370,298.885)(2107.000,325.000)(2037.370,351.115)(2037.370,298.885)
\thinlines
\path(2195,325)(2804,325)
\blacken\thicklines
\path(2734.370,298.885)(2804.000,325.000)(2734.370,351.115)(2734.370,298.885)
\thinlines
\path(2890,325)(3500,325)
\blacken\thicklines
\path(3430.370,298.885)(3500.000,325.000)(3430.370,351.115)(3430.370,298.885)
\thinlines
\path(3587,325)(4197,325)
\blacken\thicklines
\path(4127.370,298.885)(4197.000,325.000)(4127.370,351.115)(4127.370,298.885)
\thinlines
\path(105,1718)(714,1718)
\blacken\thicklines
\path(644.370,1691.885)(714.000,1718.000)(644.370,1744.115)(644.370,1691.885)
\thinlines
\path(801,1718)(1410,1718)
\blacken\thicklines
\path(1340.370,1691.885)(1410.000,1718.000)(1340.370,1744.115)(1340.370,1691.885)
\thinlines
\path(1497,1718)(2107,1718)
\blacken\thicklines
\path(2037.370,1691.885)(2107.000,1718.000)(2037.370,1744.115)(2037.370,1691.885)
\thinlines
\path(2195,1718)(2804,1718)
\blacken\thicklines
\path(2734.370,1691.885)(2804.000,1718.000)(2734.370,1744.115)(2734.370,1691.885)
\thinlines
\path(2890,1718)(3500,1718)
\blacken\thicklines
\path(3430.370,1691.885)(3500.000,1718.000)(3430.370,1744.115)(3430.370,1691.885)
\thinlines
\path(3587,1718)(4197,1718)
\blacken\thicklines
\path(4127.370,1691.885)(4197.000,1718.000)(4127.370,1744.115)(4127.370,1691.885)
\thinlines
\path(4283,1718)(4893,1718)
\blacken\thicklines
\path(4823.370,1691.885)(4893.000,1718.000)(4823.370,1744.115)(4823.370,1691.885)
\thinlines
\path(1497,325)(1496,327)(1494,330)
	(1491,336)(1487,346)(1480,358)
	(1472,374)(1462,392)(1450,411)
	(1437,432)(1423,454)(1407,477)
	(1390,500)(1371,524)(1349,548)
	(1325,572)(1297,597)(1266,623)
	(1231,648)(1193,673)(1157,694)
	(1121,712)(1086,728)(1052,742)
	(1020,753)(989,762)(960,770)
	(931,777)(903,783)(876,787)
	(850,791)(825,794)(802,797)
	(781,798)(762,800)(747,801)
	(734,802)(714,803)
\blacken\thicklines
\path(784.847,825.605)(714.000,803.000)(782.239,773.440)(784.847,825.605)
\thinlines
\path(4328,751)(4326,751)(4322,751)
	(4315,751)(4304,751)(4290,750)
	(4272,750)(4251,749)(4228,747)
	(4203,745)(4177,743)(4150,740)
	(4122,736)(4093,731)(4063,724)
	(4031,716)(3999,706)(3964,695)
	(3929,680)(3894,664)(3857,644)
	(3823,623)(3794,602)(3769,582)
	(3747,562)(3727,542)(3710,523)
	(3695,504)(3682,485)(3670,468)
	(3660,451)(3651,437)(3644,425)(3633,404)
\blacken\thicklines
\path(3642.175,477.798)(3633.000,404.000)(3688.442,453.563)(3642.175,477.798)
\thinlines
\path(2890,325)(2889,327)(2887,331)
	(2883,337)(2877,348)(2868,361)
	(2858,379)(2846,399)(2831,421)
	(2816,445)(2799,469)(2781,494)
	(2762,519)(2743,542)(2722,565)
	(2701,587)(2678,608)(2654,626)
	(2628,642)(2600,656)(2572,667)
	(2542,673)(2513,675)(2485,672)
	(2459,665)(2435,655)(2413,643)
	(2393,628)(2374,612)(2356,594)
	(2340,575)(2324,555)(2310,534)
	(2296,514)(2284,494)(2273,475)
	(2263,458)(2255,443)(2248,432)(2238,412)
\blacken\thicklines
\path(2245.782,485.958)(2238.000,412.000)(2292.497,462.600)(2245.782,485.958)
\thinlines
\path(2195,325)(2194,326)(2192,329)
	(2188,335)(2182,343)(2173,355)
	(2162,370)(2147,388)(2131,409)
	(2112,433)(2091,459)(2067,487)
	(2042,516)(2016,545)(1989,575)
	(1960,604)(1930,633)(1899,662)
	(1867,689)(1833,715)(1798,739)
	(1761,762)(1722,783)(1681,802)
	(1638,819)(1592,832)(1545,842)
	(1497,847)(1445,848)(1396,843)
	(1348,834)(1304,822)(1262,806)
	(1223,788)(1186,767)(1152,744)
	(1119,720)(1088,694)(1059,667)
	(1031,639)(1004,610)(978,582)
	(955,554)(933,528)(913,503)
	(896,481)(881,461)(869,445)
	(859,432)(845,412)
\blacken\thicklines
\path(863.864,484.217)(845.000,412.000)(906.398,454.443)(863.864,484.217)
\thinlines
\path(4283,325)(4282,326)(4280,329)
	(4276,335)(4270,343)(4261,355)
	(4250,370)(4236,388)(4219,409)
	(4200,433)(4179,459)(4156,487)
	(4131,516)(4105,545)(4078,575)
	(4049,604)(4019,633)(3988,662)
	(3956,689)(3923,715)(3888,739)
	(3851,762)(3812,783)(3771,802)
	(3728,819)(3682,832)(3635,842)
	(3587,847)(3539,848)(3493,844)
	(3448,837)(3406,826)(3367,812)
	(3329,796)(3294,778)(3261,757)
	(3230,736)(3200,713)(3172,688)
	(3144,663)(3118,637)(3093,610)
	(3070,584)(3047,558)(3027,533)
	(3008,510)(2991,488)(2976,469)
	(2963,453)(2953,439)(2946,428)(2934,412)
\blacken\thicklines
\path(2955.220,483.560)(2934.000,412.000)(2996.756,452.408)(2955.220,483.560)
\thinlines
\path(801,1718)(800,1720)(798,1723)
	(795,1729)(790,1739)(784,1751)
	(776,1766)(766,1784)(754,1804)
	(741,1825)(727,1846)(711,1869)
	(693,1892)(674,1915)(652,1939)
	(628,1964)(600,1988)(569,2014)
	(534,2039)(496,2064)(460,2085)
	(424,2103)(389,2119)(356,2133)
	(323,2144)(293,2154)(263,2162)
	(234,2169)(207,2174)(180,2179)
	(154,2183)(129,2186)(106,2189)
	(85,2191)(66,2193)(51,2194)
	(38,2195)(18,2196)
\blacken\thicklines
\path(88.847,2218.605)(18.000,2196.000)(86.239,2166.440)(88.847,2218.605)
\thinlines
\path(5024,2152)(5022,2152)(5018,2152)
	(5011,2152)(5000,2152)(4985,2151)
	(4968,2150)(4947,2149)(4924,2148)
	(4899,2146)(4872,2144)(4845,2140)
	(4817,2136)(4788,2131)(4757,2125)
	(4726,2117)(4693,2107)(4659,2095)
	(4623,2080)(4588,2064)(4551,2044)
	(4517,2023)(4488,2002)(4462,1982)
	(4440,1962)(4421,1942)(4404,1923)
	(4389,1904)(4376,1885)(4364,1868)
	(4354,1851)(4345,1837)(4338,1825)(4327,1804)
\blacken\thicklines
\path(4336.175,1877.798)(4327.000,1804.000)(4382.442,1853.563)(4336.175,1877.798)
\thinlines
\path(4980,1718)(4979,1719)(4977,1721)
	(4974,1725)(4969,1731)(4961,1740)
	(4951,1752)(4938,1766)(4922,1783)
	(4904,1803)(4883,1826)(4860,1850)
	(4835,1877)(4807,1905)(4778,1934)
	(4747,1965)(4715,1995)(4681,2026)
	(4646,2057)(4610,2087)(4573,2117)
	(4534,2145)(4495,2173)(4454,2200)
	(4411,2226)(4366,2251)(4320,2273)
	(4271,2295)(4220,2314)(4167,2331)
	(4112,2345)(4054,2357)(3995,2365)
	(3935,2370)(3871,2370)(3809,2366)
	(3749,2359)(3692,2347)(3637,2333)
	(3585,2316)(3536,2297)(3489,2276)
	(3445,2253)(3402,2229)(3362,2203)
	(3323,2176)(3285,2148)(3249,2119)
	(3214,2089)(3180,2060)(3148,2030)
	(3118,2001)(3089,1972)(3062,1945)
	(3038,1919)(3016,1896)(2996,1875)
	(2980,1856)(2966,1841)(2955,1828)
	(2947,1819)(2934,1804)
\blacken\thicklines
\path(2959.868,1873.722)(2934.000,1804.000)(2999.338,1839.515)(2959.868,1873.722)
\thinlines
\path(1497,1718)(1496,1719)(1494,1722)
	(1490,1728)(1484,1736)(1475,1748)
	(1464,1763)(1450,1781)(1433,1802)
	(1414,1826)(1393,1852)(1370,1880)
	(1345,1908)(1319,1938)(1292,1968)
	(1263,1997)(1233,2026)(1202,2054)
	(1170,2081)(1137,2107)(1102,2132)
	(1065,2155)(1026,2176)(985,2194)
	(942,2211)(896,2224)(849,2234)
	(801,2239)(753,2240)(707,2236)
	(662,2229)(620,2218)(581,2204)
	(543,2188)(508,2170)(475,2149)
	(444,2128)(414,2104)(386,2080)
	(358,2055)(332,2029)(307,2002)
	(284,1976)(261,1950)(241,1925)
	(222,1902)(205,1880)(190,1861)
	(177,1845)(167,1831)(160,1820)(148,1804)
\blacken\thicklines
\path(169.220,1875.560)(148.000,1804.000)(210.756,1844.408)(169.220,1875.560)
\thinlines
\path(2195,1718)(2194,1720)(2192,1724)
	(2188,1730)(2182,1741)(2173,1754)
	(2163,1771)(2150,1791)(2136,1813)
	(2121,1837)(2104,1861)(2086,1886)
	(2067,1910)(2047,1934)(2027,1957)
	(2005,1979)(1982,1999)(1958,2017)
	(1932,2034)(1905,2047)(1876,2058)
	(1846,2064)(1817,2065)(1789,2063)
	(1763,2056)(1739,2046)(1717,2034)
	(1696,2019)(1677,2003)(1660,1985)
	(1643,1966)(1628,1946)(1613,1926)
	(1599,1905)(1587,1885)(1576,1867)
	(1566,1850)(1558,1835)(1551,1823)(1541,1804)
\blacken\thicklines
\path(1550.320,1877.780)(1541.000,1804.000)(1596.540,1853.454)(1550.320,1877.780)
\thinlines
\path(3587,1718)(3586,1719)(3584,1722)
	(3580,1728)(3574,1736)(3565,1748)
	(3554,1763)(3540,1781)(3523,1802)
	(3504,1826)(3483,1852)(3460,1880)
	(3435,1908)(3409,1938)(3381,1968)
	(3352,1997)(3323,2026)(3292,2054)
	(3259,2081)(3226,2107)(3191,2132)
	(3154,2155)(3115,2176)(3074,2194)
	(3031,2211)(2985,2224)(2938,2234)
	(2890,2239)(2839,2240)(2789,2235)
	(2741,2226)(2697,2214)(2655,2198)
	(2616,2180)(2580,2159)(2545,2136)
	(2513,2112)(2481,2086)(2452,2059)
	(2424,2031)(2397,2002)(2371,1974)
	(2348,1946)(2326,1920)(2306,1895)
	(2289,1873)(2274,1853)(2262,1837)
	(2252,1824)(2238,1804)
\blacken\thicklines
\path(2256.536,1876.019)(2238.000,1804.000)(2299.324,1846.067)(2256.536,1876.019)
\put(757,64){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p_1$}}}}
\put(2151,64){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$u$}}}}
\put(2804,64){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$v$}}}}
\put(4197,64){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p_8$}}}}
\put(3500,64){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p_{in}$}}}}
\put(61,1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p_1$}}}}
\put(2107,1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p_4$}}}}
\put(2804,1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p_5$}}}}
\put(4937,1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p_8$}}}}
\put(1410,64){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p_{out}$}}}}
\put(714,1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p_2$}}}}
\put(1454,1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p_3$}}}}
\put(3500,1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p_6$}}}}
\put(4240,1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p_7$}}}}
\end{picture}
}

